On Estimating the Perimeter Using the Alpha-Shape

We consider the problem of estimating the perimeter of a smooth domain in the plane based on a sample from the uniform distribution over the domain. We study the performance of the estimator defined as the perimeter of the alpha-shape of the sample. Some numerical experiments corroborate our theoretical findings.

==> codes-figures/ball-vol.tex <==

\begin{center}
\psset{unit=1.5cm}

\begin{pspicture}(4,3.5)%\psgrid(0,0)(20,13)
\psaxes[labels=none,ticks=none,linestyle=dashed,linewidth=0.3\pslinewidth](2,1)(0,0)(4,3.5)
\uput[180](3.5,2.12){\Large $\Gamma$}
\parabola[linewidth=2\pslinewidth](0,3)(2,1)
\uput[0](2,1.7){$B$}
\pscircle(2,1.7){0.7}
\pscircle(2,0.7){0.7}
\psdot(2,1)
\psdot(2,0.7)
\uput[315](2,0.7){$z$}
\uput[225](2,1){$y$}
\end{pspicture}
\end{center}

==> codes-figures/center-out.tex <==

\begin{center}
\psset{unit=1.5cm}

\begin{pspicture}(4,3.5)%\psgrid(0,0)(20,13)
\psaxes[labels=none,ticks=none,linestyle=dashed,linewidth=0.3\pslinewidth](2,1)(0,0)(4,3.5)
\uput[180](3.5,2.12){\Large $\Gamma$}
\parabola[linewidth=2\pslinewidth](0,3)(2,1)
\uput[0](2,3){$B$}
\pscircle(2,2){1}
\pscircle(2,1.3){0.7}
\pscircle(2,1.35){0.35}
\psdot(2,1.35)
\psdot(2,1)
\uput[135](2,1.35){$z$}
\uput[225](2,1){$y$}
\end{pspicture}
\end{center}

==> codes-figures/delta.tex <==
\begin{center}
\psset{unit=2cm}

\begin{pspicture}(4,4.25)%\psgrid(0,0)(20,13)
\psaxes[labels=none,ticks=none,linestyle=dashed,linewidth=0.3\pslinewidth](2,2)(0,0)(4,4)
\uput[180](3.5,3.12){\Large $\Gamma$}
\parabola[linewidth=2\pslinewidth](0,4)(2,2)
\uput[135](2,4){$B^{+}$}
\pscircle(2,3){1}
\pscircle(2,1){1}
\pscircle(2,1.7){0.7}
\psdot(2,1.7)
\psdot(2,2)
\psdot(2,2.4)
\psdot(2.216312, 2.36574)
\uput[90](2.216312, 2.36574){$x_2$}
 \psdot(1.505025,2.194975)
 \uput[90](1.505025,2.194975){$x_1$}
 \psline(1.505025,2.194975)(2.216312, 2.36574)
\uput[135](2,2.4){$x^{*}$}
\uput[225](2,1.7){$z$}
\uput[45](2,2){$y$}
\uput[45](2,0){$B^{-}$}
\end{pspicture}
\end{center} 

==> codes-figures/two-edges.tex <==

\begin{center}
\psset{unit=1.5cm}

\begin{pspicture}(5,3.5)%\psgrid(0,0)(20,13)
\pscircle(2,2){1.5}
\pscircle(3,2){1.5}
\uput[90](0.9393398,3.06066){$B'$}
\uput[90](4.06066,3.06066){$B$}
\psline(0,2)(5,2)
\psdot(0.9393398,0.9393398)
\psdot(2,0.5)
\uput[270](5,2){$T$}
\psdot(3,0.5)
\uput[270](3,0.5){$x_2$}
\psdot(4.06066,0.9393398)
\uput[270](4.06066,0.9393398){$x_1$}
\psline(3,0.5)(4.06066,0.9393398)
\uput[90](0.9393398,0.9393398){$x_1'$}
\uput[270](2,0.5){$x_2'$}
\psline(0.9393398,0.9393398)(2,0.5)
\psline (0,0.8)(5,0.4532108)
\uput[270](5,0.4532108){$L$}
\end{pspicture}
\end{center}
